Secure Transmission of Sources over Noisy Channels with Side Information at the Receivers

This paper investigates the problem of source-channel coding for secure transmission with arbitrarily correlated side informations at both receivers. This scenario consists of an encoder (referred to as Alice) that wishes to compress a source and send it through a noisy channel to a legitimate receiver (referred to as Bob). In this context, Alice must simultaneously satisfy the desired requirements on the distortion level at Bob, and the equivocation rate at the eavesdropper (referred to as Eve). This setting can be seen as a generalization of the problems of secure source coding with (uncoded) side information at the decoders, and the wiretap channel. A general outer bound on the rate-distortion-equivocation region, as well as an inner bound based on a pure digital scheme, is derived for arbitrary channels and side informations. In some special cases of interest, it is proved that this digital scheme is optimal and that separation holds. However, it is also shown through a simple counterexample with a binary source that a pure analog scheme can outperform the digital one while being optimal. According to these observations and assuming matched bandwidth, a novel hybrid digital/analog scheme that aims to gather the advantages of both digital and analog ones is then presented. In the quadratic Gaussian setup when side information is only present at the eavesdropper, this strategy is proved to be optimal. Furthermore, it outperforms both digital and analog schemes, and cannot be achieved via time-sharing. By means of an appropriate coding, the presence of any statistical difference among the side informations, the channel noises, and the distortion at Bob can be fully exploited in terms of secrecy.

==> figures/DE=fD.tex <==
% {fig:gaussian:DE=fD}
% Quantity $D_E$ as a function of the distortion at Bob $D$ ($P=1$, $P_Y=0.5$, $P_Z=1$, $P_E=1$).

% DE_fD;

\begin{tikzpicture}

% styles des différentes courbes
\tikzstyle{optimal}	=[			color=red,	thick]
\tikzstyle{analog}	=[dotted,	color=blue,	thick]
\tikzstyle{digital}	=[dashed,	color=vert,thick]
\tikzstyle{limites}	=[dashed,	color=black]

% limites et labels des axes
\newcommand{\xmin}{.3}
\newcommand{\xmax}{1}
\newcommand{\ymin}{.25}
\newcommand{\ymax}{.52}

\newcommand{\xlabel}{$D$}
\newcommand{\ylabel}{$D_E$}

% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
% axes, avec réglages de la grille, des légendes, des labels et des échelles pour abscisses et ordonnées
\begin{axis}[xlabel={\xlabel}, ylabel={\ylabel}, 
			xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, 
			grid=both]

\pgfplotsset{every axis grid/.style={dotted}} 
\pgfplotsset{every axis legend/.append style={
	cells={anchor=west},
	at={(1.03,0)},
	anchor=south west
}}

% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
% tracés + légendes
\newcommand{\valP} {1  };
\newcommand{\valPY}{0.5};
\newcommand{\valPZ}{  1};
\newcommand{\valPE}{  1};

\addplot[optimal,domain=1/(1+\valP/\valPY):1] {
	1/( 1/\valPE + max(1 , 1/x * (1+\valP/\valPZ)/(1+\valP/\valPY)) )
};
\addlegendentry{Optimal (Th.~\ref{th:gaussian:noB})};


\addplot[digital] coordinates{
	(0.33333,0.26795)(0.34722,0.27911)(0.36111,0.29028)(0.375,0.30144)(0.38889,0.31261)(0.40278,0.32377)(0.41667,0.33494)(0.43056,0.3461)(0.44444,0.35727)(0.45833,0.36842)(0.47222,0.37931)(0.48611,0.38983)(0.5,0.4)(0.51389,0.40984)(0.52778,0.41935)(0.54167,0.42857)(0.55556,0.4375)(0.56944,0.44615)(0.58333,0.45455)(0.59722,0.46269)(0.61111,0.47059)(0.625,0.47826)(0.63889,0.48571)(0.65278,0.49296)(0.66667,0.5)(0.66667,0.5)(0.68056,0.5)(0.69444,0.5)(0.70833,0.5)(0.72222,0.5)(0.73611,0.5)(0.75,0.5)(0.76389,0.5)(0.77778,0.5)(0.79167,0.5)(0.80556,0.5)(0.81944,0.5)(0.83333,0.5)(0.84722,0.5)(0.86111,0.5)(0.875,0.5)(0.88889,0.5)(0.90278,0.5)(0.91667,0.5)(0.93056,0.5)(0.94444,0.5)(0.95833,0.5)(0.97222,0.5)(0.98611,0.5)(1,0.5)
};
\addlegendentry{Digital (Prop.~\ref{prop:gaussian:noB:digital})};


\addplot[analog,domain=1/(1+\valP/\valPY):1] {
	1/( 1 + 1/\valPE + (1/x - 1)*\valPY/\valPZ)
};
\addlegendentry{Analog (Prop.~\ref{prop:gaussian:noB:analog})};


\addplot[limites] coordinates{
	(1/3,0)(1/3,1)
};

\end{axis}
\end{tikzpicture}


==> figures/Delta=fbeta.tex <==
% {fig:binary:Delta=fbeta}
% Equivocation rate $\Delta$ as a function of erasure probability $\beta$ ($\epsilon=0.1$, $\zeta=0.1$).

% Delta=fbeta;

\begin{tikzpicture}

% styles des différentes courbes
\tikzstyle{outer}	=[			color=black]
\tikzstyle{hybrid}	=[			color=red,	thick]
\tikzstyle{analog}	=[dotted,	color=blue,	thick]
\tikzstyle{digital}	=[dashed,	color=vert,thick]
\tikzstyle{limites}	=[dashed,	color=black]

% limites et labels des axes
\newcommand{\xmin}{0}
\newcommand{\xmax}{1}
\newcommand{\ymin}{.1}
\newcommand{\ymax}{.5}

\newcommand{\xlabel}{$\beta$}
\newcommand{\ylabel}{$\Delta$}

% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
% axes, avec réglages de la grille, des légendes, des labels et des échelles pour abscisses et ordonnées
\begin{axis}[xlabel={\xlabel}, ylabel={\ylabel}, 
			xmin=\xmin, xmax=\xmax, ymin=\ymin, ymax=\ymax, 
			grid=both]

\pgfplotsset{every axis grid/.style={dotted}} 
\pgfplotsset{every axis legend/.append style={
	cells={anchor=west},
	at={(1.03,0)},
	anchor=south west
}}

% - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - - -
% tracés + légendes
\newcommand{\valP} {1  };
\newcommand{\valPY}{0.5};
\newcommand{\valPZ}{  1};
\newcommand{\valPE}{  1};

\addplot[outer] coordinates{
	(0,0.469)(0.1,0.469)(0.2,0.469)(0.3,0.469)(0.36,0.469)(0.36,0.469)(0.41,0.469)(0.46,0.469)(0.469,0.469)(0.469,0.469)(0.479,0.46146)(0.489,0.45418)(0.499,0.44715)(0.509,0.44036)(0.519,0.4338)(0.529,0.42744)(0.539,0.42129)(0.549,0.41533)(0.559,0.40955)(0.569,0.40394)(0.579,0.3985)(0.589,0.39322)(0.599,0.38808)(0.609,0.3831)(0.619,0.37825)(0.629,0.37353)(0.639,0.36893)(0.649,0.36446)(0.659,0.36011)(0.669,0.35586)(0.679,0.35173)(0.689,0.34769)(0.699,0.34376)(0.709,0.33992)(0.719,0.33617)(0.729,0.33251)(0.739,0.32893)(0.749,0.32544)(0.759,0.32202)(0.769,0.31869)(0.779,0.31542)(0.789,0.31223)(0.799,0.3091)(0.809,0.30604)(0.819,0.30305)(0.829,0.30012)(0.839,0.29724)(0.849,0.29443)(0.859,0.29167)(0.869,0.28897)(0.879,0.28632)(0.889,0.28372)(0.899,0.28117)(0.909,0.27867)(0.919,0.27622)(0.929,0.27381)(0.939,0.27144)(0.949,0.26912)(0.959,0.26684)(0.969,0.26461)(0.979,0.26241)(0.989,0.26025)(0.999,0.25813)
};
\addlegendentry{Outer bound (Prop.~\ref{prop:binary:outer})};


\addplot[hybrid] coordinates{
	(0,0.469)(0.1,0.469)(0.2,0.469)(0.3,0.469)(0.36,0.469)(0.36,0.469)(0.41,0.469)(0.46,0.469)(0.469,0.469)(0.469,0.469)(0.479,0.459)(0.489,0.449)(0.499,0.439)(0.509,0.429)(0.519,0.419)(0.529,0.409)(0.539,0.399)(0.549,0.389)(0.559,0.379)(0.569,0.369)(0.579,0.359)(0.589,0.349)(0.599,0.33932)(0.609,0.33046)(0.619,0.32238)(0.629,0.315)(0.639,0.30828)(0.649,0.30217)(0.659,0.29663)(0.669,0.29161)(0.679,0.28708)(0.689,0.28301)(0.699,0.27936)(0.709,0.2761)(0.719,0.27321)(0.729,0.27067)(0.739,0.26844)(0.749,0.2665)(0.759,0.26482)(0.769,0.2634)(0.779,0.26219)(0.789,0.26119)(0.799,0.26037)(0.809,0.2597)(0.819,0.25918)(0.829,0.25878)(0.839,0.25849)(0.849,0.25827)(0.859,0.25812)(0.869,0.25803)(0.879,0.25797)(0.889,0.25794)(0.899,0.25792)(0.909,0.25792)(0.919,0.25791)(0.929,0.25791)(0.939,0.25791)(0.949,0.25791)(0.959,0.25791)(0.969,0.25791)(0.979,0.25791)(0.989,0.25791)(0.999,0.25791)	
};
\addlegendentry{Hybrid (Th.~\ref{th:hybrid})};


\addplot[digital] coordinates{
	(0,0.469)(0.1,0.469)(0.2,0.469)(0.3,0.469)(0.36,0.469)(0.36,0.469)(0.41,0.469)(0.46,0.469)(0.469,0.469)(0.469,0.469)(0.479,0.459)(0.489,0.449)(0.499,0.439)(0.509,0.429)(0.519,0.419)(0.529,0.409)(0.539,0.399)(0.549,0.389)(0.559,0.379)(0.569,0.36906)(0.579,0.35938)(0.589,0.34995)(0.599,0.34077)(0.609,0.3318)(0.619,0.32304)(0.629,0.31447)(0.639,0.30607)(0.649,0.29784)(0.659,0.28976)(0.669,0.28182)(0.679,0.27401)(0.689,0.26633)(0.699,0.25876)(0.709,0.25129)(0.719,0.24393)(0.729,0.23665)(0.739,0.22946)(0.749,0.22235)(0.759,0.21531)(0.769,0.20833)(0.779,0.20142)(0.789,0.19456)(0.799,0.18775)(0.809,0.18099)(0.819,0.17428)(0.829,0.1676)(0.839,0.16095)(0.849,0.15434)(0.859,0.14775)(0.869,0.14119)(0.879,0.13464)(0.889,0.12812)(0.899,0.12161)(0.909,0.1151)(0.919,0.10861)(0.929,0.10213)(0.939,0.095642)(0.949,0.089159)(0.959,0.082675)(0.969,0.076187)(0.979,0.069693)(0.989,0.063192)(0.999,0.056681)
};
\addlegendentry{Digital (Prop.~\ref{prop:binary:digital})};


\addplot[analog] coordinates{
	(0,0.25791)(0.1,0.25791)(0.2,0.25791)(0.3,0.25791)(0.36,0.25791)(0.36,0.25791)(0.41,0.25791)(0.46,0.25791)(0.469,0.25791)(0.469,0.25791)(0.479,0.25791)(0.489,0.25791)(0.499,0.25791)(0.509,0.25791)(0.519,0.25791)(0.529,0.25791)(0.539,0.25791)(0.549,0.25791)(0.559,0.25791)(0.569,0.25791)(0.579,0.25791)(0.589,0.25791)(0.599,0.25791)(0.609,0.25791)(0.619,0.25791)(0.629,0.25791)(0.639,0.25791)(0.649,0.25791)(0.659,0.25791)(0.669,0.25791)(0.679,0.25791)(0.689,0.25791)(0.699,0.25791)(0.709,0.25791)(0.719,0.25791)(0.729,0.25791)(0.739,0.25791)(0.749,0.25791)(0.759,0.25791)(0.769,0.25791)(0.779,0.25791)(0.789,0.25791)(0.799,0.25791)(0.809,0.25791)(0.819,0.25791)(0.829,0.25791)(0.839,0.25791)(0.849,0.25791)(0.859,0.25791)(0.869,0.25791)(0.879,0.25791)(0.889,0.25791)(0.899,0.25791)(0.909,0.25791)(0.919,0.25791)(0.929,0.25791)(0.939,0.25791)(0.949,0.25791)(0.959,0.25791)(0.969,0.25791)(0.979,0.25791)(0.989,0.25791)(0.999,0.25791)
};
\addlegendentry{Analog (Prop.~\ref{prop:binary:analog})};

\addplot[limites] coordinates{
	(0.36,0)(0.36,1)
};
\addplot[limites] coordinates{
	(0.469,0)(0.469,1)
};

\end{axis}
\end{tikzpicture}


==> figures/binary-cas.tex <==

\begin{tikzpicture}[scale=0.92]
	\node	(ci)	at (-.4,0)	{};
	\node	(c0) 	at (0,0) 	{};
	\node	(c1)	at (2.5,0)	{};
	\node	(c2)	at (5,0)	{};
	\node	(c3)	at (8,0)	{};
	\node	(e) 	at (9,0) 	{};
	
	\draw[->] (ci) to (e);
	\draw (c0) to node[below] {\small $A\mkv B\mkv E$}		(c1);
	\draw (c1) to node[below] {\small $B\lessnoisy{A}E$}	(c2);
	\draw (c2) to node[below] {\small $I(A;B)\geq I(A;E)$}	(c3);
	
	\draw (c0)+(0,-2pt) -- +(0,2pt)	node[above]	{$0$};
	\draw (c1)+(0,-2pt) -- +(0,2pt)	node[above]	{$2\epsilon$};
	\draw (c2)+(0,-2pt) -- +(0,2pt) node[above] {$4\epsilon(1-\epsilon)$};
	\draw (c3)+(0,-2pt) -- +(0,2pt) node[above] {$h_2(\epsilon)$};
	\draw (e) 						node[above] {$\beta$};
\end{tikzpicture}

==> figures/binary-channel.tex <==

\begin{tikzpicture}%[scale=.8]
	\node[left]	(X) 	at (0,.5) 	{$X=Y$};
	\node		(X0) 	at (0,0) 	{\small $0$};
	\node		(X1)	at (0,-2)	{\small $1$};
	
	\node		(Z) 	at (3,.5) 	{$Z$};
	\node		(Z0) 	at (3,0) 	{\small $0$};
	\node		(Z1)	at (3,-2)	{\small $1$};
	
	\draw[->] (X0) to node[midway,above]		{\small $1-\zeta$}	(Z0);
	\draw[->] (X0) to node[near start,above]	{\small $\zeta$}	(Z1);
	\draw[->] (X1) to node[near start,below]	{\small $\zeta$}	(Z0);
	\draw[->] (X1) to node[midway,below]		{\small $1-\zeta$}	(Z1);
\end{tikzpicture}

==> figures/binary-source.tex <==

\begin{tikzpicture}%[scale=.8]
	\node	(A) 	at (0,.5) 	{$A$};
	\node	(A0) 	at (0,0) 	{\small $0$};
	\node	(A1)	at (0,-2)	{\small $1$};
	
	\node	(B) 	at (-3,.5) 	{$B$};
	\node	(B0) 	at (-3,0) 	{\small $0$};
	\node	(Be)	at (-3,-1)	{\small $e$};
	\node	(B1)	at (-3,-2)	{\small $1$};
	
	\node	(E) 	at (3,.5) 	{$E$};
	\node	(E0) 	at (3,0) 	{\small $0$};
	\node	(E1)	at (3,-2)	{\small $1$};
	
	\draw[->] (A0) to node[midway,above]		{\small $1-\epsilon$}	(E0);
	\draw[->] (A0) to node[near start,above]	{\small $\epsilon$}		(E1);
	\draw[->] (A1) to node[near start,below]	{\small $\epsilon$}		(E0);
	\draw[->] (A1) to node[midway,below]		{\small $1-\epsilon$}	(E1);
	\draw[->] (A0) to node[midway,above]		{\small $1-\beta$}		(B0);
	\draw[->] (A0) to node[near start,below]	{\small $\beta$}		(Be);
	\draw[->] (A1) to node[near start,above]	{\small $\beta$}		(Be);
	\draw[->] (A1) to node[midway,below]		{\small $1-\beta$}		(B1);
\end{tikzpicture}

==> figures/codebook-channel.tex <==

\begin{tikzpicture}%[scale=.7]
	% - - - - - - - - - - - - - - - - -	
	\node[matrix,every node/.style={codeword}] at (0,  0){
		\node(qh){};		\\
		\node[cok](qm){};	\\
		\node{}; 			\\
		\node{};			\\
		\node{};			\\
		\node{};			\\
		\node{};			\\
		\node(qb){};		\\
	};

	\node at (qh.north) [above] {\footnotesize $q^m(r_c)$};
	
	\node (qhf) at (qh.north west) [left=.1] {};
	\node (qbf) at (qb.south west) [left=.1] {};
	\draw[<->] (qhf.center) to node[left]{$2^{nR_c}$} (qbf.center);
		
	% - - - - - - - - - - - - - - - - -	
	\node[matrix,every node/.style={codeword}] at (3.5,.3){
		\node(xhg){};&	\node{};& 		\node(xhm){};&\node{};& \node(xhd){}; 	\\
		\node{};& 		\node{};& 		\node{};& 	\node{};& 	\node{}; 		\\
		\node{};& 		\node{};& 		\node{};& 	\node{};&	\node{};		\\
		\node{};& 		\node{};& 		\node{};&	\node{};& 	\node{}; 		\\
		\node{};& 		\node[cok]{};&	\node{};& 	\node{};& 	\node{}; 		\\
		\node{};& 		\node{};& 		\node{};& 	\node{};& 	\node{}; 		\\
		\node(xbg){};&	\node{};& 		\node{};& 	\node{};& 	\node(xbd){}; 	\\
	};

	\node at (xhm.north) [above]  {\footnotesize $x^m(r_c,r_p,r_f)$};	
	
	\draw[dashed] (qm.north east) to (xhg.north west);
	\draw[dashed] (qm.south east) to (xbg.south west);

	\node (xbgf) at (xbg.south west) [below=.1] {};
	\node (xbdf) at (xbd.south east) [below=.1] {};
	\draw[<->] (xbgf.center) to node[below]{$2^{nR_f}$} (xbdf.center);
	
	\node (xhdf)  at (xhd.north east) [right=.1] {};
	\node (xbdf2) at (xbd.south east) [right=.1] {};
	\draw[<->] (xhdf.center) to node[right]{$2^{nR_p}$} (xbdf2.center);
\end{tikzpicture}

==> figures/codebook-source.tex <==

\begin{tikzpicture}
	% - - - - - - - - - - - - - - - - -	
	\node[matrix,every node/.style={codeword}] at (-1,-.2){
		\node(uhg){};&	\node{};& 			\node(uhm){};&	\node(uhd){}; 	\\
		\node{};& 		\node{};& 			\node{};& 		\node{}; 		\\
		\node{};& 		\node[cok](uc){};&	\node{};& 		\node{};		\\
		\node{};& 		\node{};& 			\node{};&	 	\node{}; 		\\
		\node{};& 		\node{};& 			\node{};& 	 	\node{}; 		\\
		\node(ubg){};&	\node{};& 			\node{};& 	 	\node(ubd){}; 	\\
	};
	\node at (uhm.north west) [above] {\footnotesize $u^n(s_1)$};

	\node (ubgf) at (ubg.south west) [below=.1] {};
	\node (ubdf) at (ubd.south east) [below=.1] {};
	\draw[<->] (ubgf.center) to node[below]{$2^{nR_1}$} (ubdf.center);
	
	\node (uhgf)  at (uhg.north west) [left=.1] {};
	\node (ubgf2) at (ubg.south west) [left=.1] {};
	\draw[<->] (uhgf.center) to node[left]{$2^{n(S_1-R_1)}$} (ubgf2.center);
		
	% - - - - - - - - - - - - - - - - -	
	\node[matrix,every node/.style={codeword}] at (3.5,.3){
		\node(vhg){};&	\node{};& \node(vhm){};&\node{};& 		\node(vhd){}; 	\\
		\node{};& 		\node{};& \node{};& 	\node{};& 		\node{}; 		\\
		\node{};& 		\node{};& \node{};& 	\node[cok]{};&	\node{};		\\
		\node{};& 		\node{};& \node{};&		\node{};& 		\node{}; 		\\
		\node{};& 		\node{};& \node{};& 	\node{};& 		\node{}; 		\\
		\node{};& 		\node{};& \node{};& 	\node{};& 		\node{}; 		\\
		\node(vbg){};&	\node{};& \node{};& 	\node{};& 		\node(vbd){}; 	\\
	};
	\node at (vhm.north) [above]  {\footnotesize $v^n(s_1,s_2)$};	
	
	\draw[dashed] (uc.north east) to (vhg.north west);
	\draw[dashed] (uc.south east) to (vbg.south west);

	\node (vbgf) at (vbg.south west) [below=.1] {};
	\node (vbdf) at (vbd.south east) [below=.1] {};
	\draw[<->] (vbgf.center) to node[below]{$2^{nR_2}$} (vbdf.center);
	
	\node (vhdf)  at (vhd.north east) [right=.1] {};
	\node (vbdf2) at (vbd.south east) [right=.1] {};
	\draw[<->] (vhdf.center) to node[right]{$2^{n(S_2-R_2)}$} (vbdf2.center);
\end{tikzpicture}

==> figures/gaussian-hybrid.tex <==

\begin{tikzpicture}
	% - - - - - - - - - - - - - - - - -	
	\node[matrix,draw,every node/.style={codeword}] (codebook) at (0,0){
		\node{};&		\node{};&		\node{};& 		\node{}; 	\\
		\node{};& 		\node{};& 		\node{};& 		\node{}; 	\\
		\node{};& 		\node{};& 		\node{};& 		\node{}; 	\\
		\node{};& 		\node{};& 		\node[cok]{};&	\node{}; 	\\
		\node{};&		\node{};& 		\node{};& 		\node{}; 	\\
	};
	\node[left=.7]			(A)		at (codebook.west) 	{$A^n\simiid\cN(0,1)$};
	\node[above=.4]			(r) 	at (codebook.north) {$r_f\sim\unif{\{1,\dots,2^{nR_f}\}}$};
	
	\node[mult,below=1.2]	(mult)	at (codebook)	{$\times$};
	\node[below]					at (mult.south)	{$(\alpha+\beta)$};
	
	\node[oper,right=.8]	(add)	at (codebook.east)	{\large $+$};
	\node[left=.05]					at (add.south west) {\footnotesize $-$};
	\node[below=.05]				at (add.south west) {\footnotesize $+$};
	
	\node[mult,right=.5]	(multP)	at (add.east)	{$\times$};
	\node[below]					at (multP.south){$\sqrt{P}$};
	
	\node[right=1]	(X) at (multP) {$X^n$};
	
	\draw[->]		(A)	to (codebook);
	\draw[->]		(codebook.west) ++ (-.4,0) |- (mult);
	
	\draw[->]		(r)	to (codebook);
	\draw[->]		(codebook)	to node[above]{$v^n$} (add);
	\draw[->]		(mult)	-| (add);
	
	\draw[->]		(add)	to (multP);
	\draw[->]		(multP)	to (X);
\end{tikzpicture}

==> figures/gelfand.tex <==

\begin{tikzpicture}[scale=0.82]	
	\node[purple]			(noise)		at (  0,  0)		{$r_f$};
	\node[sensor,gentil]	(alice)		at (1.5,  0)	 	{Alice};
	
	\node[matrix,draw=gray,dashed] (transitions) at (4.5,  0){
		\node[trans]		(probB)		{$p(b|a)$}; \\
		\node[trans,canal]	(canal)		{$p(y|x)$}; \\
	};	
	
	\node[below=.7,gray]	at (transitions)	
		{\small equivalent state-dependent channel};
	
	\node[above=1.5]		(A) 		at (transitions)	{$A^n$};
	\node[sensor,gentil]	(bob) 		at (7.5,  0)	 	{Bob};
	\node[right,gentil]		(hatA) 		at (8.7,  0)		{$({\color{purple}\hat r_f},\hat A^n)$};
		
	\draw[->,purple]	(noise) to (alice);
	
	\draw[->]			(A)			to (probB);
	\draw[->]			(A|-0,1.1)	-| (alice);
	
	\node[above=.15]	(bg) 			at (probB.south east) {};
	\draw[->]			(bg.south)	to node[above]{$B^n$} (bob.west|-bg.south);
	
	\draw[->,canal]		(alice)		to node[below]{$X^n$} (canal.north west);
	
	\node[below=.15] 	(yg) at (canal.north east)  {};
	\draw[->,canal]		(yg.north)	to node[below]{$Y^n$} (bob.west|-yg.north);
	
	\draw[->,gentil]	(bob)	to (hatA);
\end{tikzpicture}

==> figures/hybrid-codebook.tex <==

\begin{tikzpicture}
	% - - - - - - - - - - - - - - - - -	
	\node[matrix,every node/.style={codeword}] at (0,  0){
		\node(uh){};		\\
		\node{};			\\
		\node{}; 			\\
		\node[cok](um){};	\\
		\node{};			\\
		\node{};			\\
		\node{};			\\
		\node(ub){};		\\
	};

	\node at (uh.north) [above] {\footnotesize $u^n(r_1)$};
	
	\node (uhf) at (uh.north west) [left=.1] {};
	\node (ubf) at (ub.south west) [left=.1] {};
	\draw[<->] (uhf.center) to node[left]{$2^{nR_1}$} (ubf.center);
		
	% - - - - - - - - - - - - - - - - -	
	\node[matrix,every node/.style={codeword}] at (3.5,.3){
		\node(vhg){};&	\node{};& \node(vhm){};&\node{};& 		\node(vhd){}; 	\\
		\node{};& 		\node{};& \node{};& 	\node{};& 		\node{}; 		\\
		\node{};& 		\node{};& \node{};& 	\node[cok]{};&	\node{};		\\
		\node{};& 		\node{};& \node{};&		\node{};& 		\node{}; 		\\
		\node{};& 		\node{};& \node{};& 	\node{};& 		\node{}; 		\\
		\node{};& 		\node{};& \node{};& 	\node{};& 		\node{}; 		\\
		\node(vbg){};&	\node{};& \node{};& 	\node{};& 		\node(vbd){}; 	\\
	};

	\node at (vhm.north) [above]  {\footnotesize $v^n(r_1,r_2,r_f)$};	
	
	\draw[dashed] (um.north east) to (vhg.north west);
	\draw[dashed] (um.south east) to (vbg.south west);

	\node (vbgf) at (vbg.south west) [below=.1] {};
	\node (vbdf) at (vbd.south east) [below=.1] {};
	\draw[<->] (vbgf.center) to node[below]{$2^{nR_f}$} (vbdf.center);
	
	\node (vhdf)  at (vhd.north east) [right=.1] {};
	\node (vbdf2) at (vbd.south east) [right=.1] {};
	\draw[<->] (vhdf.center) to node[right]{$2^{nR_2}$} (vbdf2.center);
\end{tikzpicture}

==> figures/operational.tex <==

\begin{tikzpicture}[scale=.8]
	\useasboundingbox (-.4,-1) rectangle (8.4,1);
	
	\node					(A) 		at (0,0) 	{\small $A^n$};
	\node[rectangle,draw]	(aliceS)	at (2,0)	{\small \begin{tabular}{c}Source\\ encoder\end{tabular}};		

	\node[above=.1]			(aliceS1)	at (aliceS.east)	{};			
	\node[below=.1]			(aliceS2)	at (aliceS.east)	{};

	\node[rectangle,draw]	(aliceC)	at (5.8,0) 	{\small \begin{tabular}{c}Channel\\ encoder\end{tabular}};
	\node					(canal)		at (8,0)	{\small $X^m$};
			
	\draw[->]	(A)					to (aliceS);
	\draw[->]	(aliceS1.center)	to 	node[above]{\small $r_c$} (aliceC.west|-aliceS1);
	\draw[->]	(aliceS2.center)	to 	node[below]{\small $r_p$} (aliceC.west|-aliceS2);
	\draw[->]	(aliceC)			to  (canal);
\end{tikzpicture}

==> figures/outer-proof-joint.tex <==

\begin{tikzpicture}[scale=1.4]					
	\node[point,label=left:$(B_{i+1}^n E_{i+1}^n)$]	(BE+)at (0,1)	{};
	\node[point,label=left:$(B_i E_i)$]				(BEi)at (0,0)	{};
	\node[point,label=left:$(B^{i-1} E^{i-1})$]		(BE-)at (0,-1)	{};
	
	\node[point,label=below left:$A_{i+1}^n$]		(A+)at 	(1.5,1)	{};
	\node[point,label=below left:$A_i$]				(Ai)at 	(1.5,0)	{};
	\node[point,label=below left:$A^{i-1}$]			(A-)at 	(1.5,-1){};
	
	
	\node[point,label=below right:$X_{j+1}^m$]		(X+)at 	(3,1)	{};
	\node[point,label=below right:$X_j$]			(Xj)at 	(3,0)	{};
	\node[point,label=below right:$X^{j-1}$]		(X-)at 	(3,-1) 	{};
	
	\node[point,label=right:$(Y_{j+1}^m Z_{j+1}^m)$](YZ+)at (4.5,1)	{};
	\node[point,label=right:$(Y_j Z_j)$]			(YZj)at (4.5,0)	{};
	\node[point,label=right:$(Y^{j-1} Z^{j-1})$]	(YZ-)at (4.5,-1){};
				
	\draw	(BE+)	to (A+);
	\draw	(BEi)	to (Ai);
	\draw	(BE-)	to (A-);
	
	\draw	(A+)to (Ai);
	\draw	(Ai)to (A-);
	\draw	(A+)to [out=-70,in=70] (A-);
	
	\draw	(A+) to (X+);
	\draw	(A+) to (Xj);
	\draw	(A+) to (X-);
	\draw	(Ai) to (X+);
	\draw	(Ai) to (Xj);
	\draw	(Ai) to (X-);
	\draw	(A-) to (X+);
	\draw	(A-) to (Xj);
	\draw	(A-) to (X-);
						
	\draw	(X+)to (Xj);
	\draw	(Xj)to (X-);
	\draw	(X+)to [out=-110,in=110] (X-);
	
	\draw	(X+)	to (YZ+);
	\draw	(Xj)	to (YZj);
	\draw	(X-)	to (YZ-);
\end{tikzpicture}

==> figures/sceCh-gaussian.tex <==

\begin{tikzpicture}	
	% - - - - - - - - - - - - - - - - -	
	% sources
	\node[left]				(A) 		at (0,0) 		{$A^n\simiid\cN(0,1)$};
	\node[sensor,gentil]	(alice)		at (2,0)		{Alice};
	
	\node[left]				(NB)		at (0,1.7)		{\small $N_B^n\simiid\cN(0,P_B)$};
	\node[oper]				(addB)		at (.7,1.7)		{\large $+$};
	
	\node[left]				(NE)		at (0,-1.7)		{\small $N_E^n\simiid\cN(0,P_E)$};
	\node[oper]				(addE)		at (.7,-1.7)	{\large $+$};
	
	\node[sensor,gentil]	(bob) 		at (8,1)		{Bob};
	\node[right=.5,gentil]	(D) 		at (bob.east)	{$D$};
	
	\node[sensor,mechant]	(eve) 		at (8,-1)		{Eve};
	\node[right=.5,mechant]	(Delta) 	at (eve.east)	{$\Delta$};
	
	\draw[->] (A) 		to (alice);
	
	\draw[->] (A) 		-| (addB);
	\draw[->] (NB) 		to (addB);	
	\draw[->] (addB) 	to node[above]{$B^n$} (addB-|bob) to (bob);	
	
	\draw[->] (A)		-| (addE);	
	\draw[->] (NE) 		to (addE);	
	\draw[->] (addE) 	to node[below]{$E^n$} (addE-|eve) to (eve);

		
	% - - - - - - - - - - - - - - - - -	
	% canaux
	\node[canal,oper]	(addY)		at (5.2,1)	{\large $+$};
	\node[canal,left=.7](NY)		at (addY)	{\small $N_Y^n\simiid\cN(0,P_Y)$};
	
	\node[canal,oper]	(addZ)		at (5.2,-1)	{\large $+$};
	\node[canal,left=.7](NZ)		at (addZ)	{\small $N_Z^n\simiid\cN(0,P_Z)$};
	
	\node[right,canal] at (addY|-alice)			{$X^n$ \tiny$\displaystyle{\left(\frac1n \sum_{i=1}^n \bE\left[ X_i^2 \right]\leq P\right)}$};
	
	\draw[->,canal]		(alice) 	-| (addY);
	\draw[->,canal]		(NY) 		to (addY);	
	\draw[->,canal]		(addY) 		to node[above]{$Y^n$} (bob);	
	\draw[->,canal]		(alice)		to (alice-|addZ) to (addZ);
	\draw[->,canal]		(NZ) 		to (addZ);	
	\draw[->,canal]		(addZ) 		to node[below]{$Z^n$} (eve);

	\draw[->,gentil]	(bob)		to (D);
	\draw[->,mechant]	(eve)		to (Delta);
\end{tikzpicture}

==> figures/sceCh-schema.tex <==

\begin{tikzpicture}[scale=1,every node/.append style={font=\large}]
	
	\node					(A) 		at (0  ,0  ) {$A^n$};
	\node[sensor,gentil] 	(alice)		at (1.5,0  ) {Alice};
	\node[trans,canal]		(canal)		at (4  ,0  ) {\begin{tabular}{c}DMC\\ $\!\!\!\!\! p(yz|x)\!\!\!\!\!$\end{tabular}};
	\node					(B) 		at (0  ,1.5) {$B^n$};
	\node[sensor,gentil]	(bob) 		at (6.5, .5) {Bob};
	\node[right,gentil]		(hatA) 		at (7.4, .5) {$\hat A^n: d(A^n,\hat A^n)\lesssim D$};
	\node[sensor,mechant]	(eve) 		at (6.5,- .5){Eve};
	\node					(E) 		at (0  ,-1.5){$E^n$};
	\node[right,mechant]	(D) 		at (7.4,- .5){$\frac1n H(A^n|E^n Z^m)\gtrsim\Delta$};
		
	\draw[->]			(A) to (alice);
	\draw[->]			(B) -| (bob);
	\draw[->]			(E)	-| (eve);
	
	\draw[->,canal]		(alice)				to node[above]{$X^m$}	(canal);
	
	\draw[->,canal]		(canal.east|-bob)	to node[above]{$Y^m$}	(bob);
	\draw[->,canal]		(canal.east|-eve)	to node[below]{$Z^m$}	(eve);
		
	\draw[->,gentil]	(bob) to (hatA);
	\draw[->,mechant]	(eve) to (D);
\end{tikzpicture}

==> figures/separation.tex <==

\begin{tikzpicture}[scale=.8]
	\useasboundingbox (-.4,-1) rectangle (8.4,1);

	\node					(A) 		at (0,0)	{\small $A^n$};
	\node[rectangle,draw]	(aliceS)	at (2,0)	{\small \begin{tabular}{c}Source\\ encoder\end{tabular}};		
	\node[rectangle,draw]	(aliceC)	at (5.8,0)	{\small \begin{tabular}{c}Channel\\ encoder\end{tabular}};
	\node					(canal)		at (8,0)	{\small $X^m$};
		
	\draw[->]	(A)			to (aliceS);
	\draw[->]	(aliceS)	to	node[above]{\small $r$}	(aliceC);
	\draw[->]	(aliceC)	to  (canal);
\end{tikzpicture}
